Scarred eigenstates for arithmetic toral point scatterers

We investigate eigenfunctions of the Laplacian perturbed by a delta potential on the standard tori $\mathbb{R}^d/2 \pi\mathbb{Z}^d$ in dimensions $d=2,3$. Despite quantum ergodicity holding for the set of "new" eigenfunctions we show that there is scarring in the momentum representation for $d=2,3$, as well as in the position representation for $d=2$ (i.e., the eigenfunctions fail to equidistribute in phase space along an infinite subsequence of new eigenvalues.) For $d=3$, scarred eigenstates are quite rare, but for $d=2$ scarring in the momentum representation is very common --- with $N_{2}(x) \sim x/\sqrt{\log x}$ denoting the counting function for the new eigenvalues below $x$, there are $\gg N_{2}(x)/\log^A x$ eigenvalues corresponding to momentum scarred eigenfunctions.

==> plot2.tex <==
\begin{pspicture}(0,2)(8.5,8.2)
%\psset{unit=.8}
\psarc[linestyle=dotted](1,5){4}{-35}{35}
\psarc(1,5){5}{-35}{35}
\psarc[linestyle=dotted](1,5){6}{-35}{35}
\psline(4.5,5)(7.5,5)
\rput(4.6,8){$|v|^2=\lambda$}
\rput(5.8,2){\psdot\pnode{A1}}
\rput(5.8,3){\psdot\pnode{A2}}
\rput(5.8,4){\psdot\pnode{A3}}\rput[l](6,4){$u=(n,-1)$}
\rput(5.8,5){\psdot\pnode{A4}}
\rput(5.8,6){\psdot\pnode{A5}}
\rput(5.8,7){\psdot\pnode{A6}}
\rput(5.8,8){\psdot\pnode{A7}}
\ncarc[linestyle=dashed,arcangle=30]{A1}{A3}\pnode(5.5,3){B1}
\ncarc[linestyle=dashed,arcangle=30]{A2}{A4}\pnode(5.5,4){B2}
\ncarc[linestyle=dashed,arcangle=330]{A3}{A5}
\ncarc[linestyle=dashed,arcangle=30]{A4}{A6}\pnode(5.5,6){B4}
\ncarc[linestyle=dashed,arcangle=30]{A5}{A7}\pnode(5.5,7){B5}
\pnode(6,4.7){B3}\cnodeput[linestyle=none](8,4.7){C2}{$C(u,w)=\frac{1}{\delta^2}$}
\rput(2,4.7){\rnode{C1}{$\sum C(v,w)=O(\frac{1}{\delta})$}}
%\cnodeput[linestyle=none](4,4.7){\pnode{C1}$\sum C(u,w)=O\frac{1}{\delta}$}
\ncarc{B3}{C2}
\ncarc{B1}{C1}\ncarc{B2}{C1}\ncarc[arcangle=330]{B4}{C1}\ncarc[arcangle=330]{B5}{C1}
\end{pspicture}


==> plot3.tex <==
\begin{pspicture}(3,5)(10,8)
\psset{unit=1.2}
\psarc[linestyle=dotted](5,0){4}{65}{115}
\psarc(5,0){5}{65}{115}
\rput(2.3,4.3){$|v|^2=\lambda$}
\psarc[linestyle=dotted](5,0){6}{65}{115}
\dotnode(5.6,4.85){A1}\rput[l](5.8,4.8){$v$}
\dotnode(5.6,4.45){A2}\rput[l](5.8,4.45){$v-w$}
\dotnode(5.6,5.25){A3}\rput[l](5.8,5.25){$v+w$}
\psline(5.6,4.45)(5.6,5.25)
\dotnode(4.5,5.05){A1}\rput[r](4.3,5){$v+w$}
\dotnode(4.5,4.65){A2}\rput[r](4.3,4.6){$v$}
\dotnode(4.5,5.45){A3}\rput[r](4.3,5.4){$v+2w$}
\psline(4.5,4.65)(4.5,5.45)
\pnode(4.51,4.85){B1}
\pnode(4.51,5.25){B2}
\pnode(5.59,4.65){C1}
\pnode(5.59,4.95){C2}
\rput(6,4){$C(v,w)+C(v-w,w)\ll\frac{\log^2B}{B^2}$}
\pnode(6,4.15){C0}\pnode(4.5,4.15){C3}
\ncarc{->}{C1}{C0}\ncarc[arcangle=350]{->}{C2}{C3}
\rput[l](3.1,6.5){\rnode{B0}{$C(v+w,w)+C(v,w)\ll\frac{\log^2B}{B^2}$}}
\pnode(6,6.25){B0}\pnode(4.58,6.20){B3}
\ncarc{->}{B1}{B0}\ncarc[arcangle=300]{->}{B2}{B3}
\end{pspicture}

